Gauge-independent resummed gluon self-energy in hot QCD

The pinch technique (PT) is applied to obtain the gauge-independent resummed gluon self-energy in a hot Yang-Mills gas. Calculation is performed at one- loop level in linear gauges which preserve rotational invariance and the res ummed propagators and vertices are used. The effective gluon self-energy, w hich is obtained as the sum of the resummed gluon self-energy and the resumm ed pinch contributions, is not only gauge-independent but also satisfies the transversality relation. Using this gauge-independent effective gluon self- energy, we calculate the damping rate for transverse gluons in the leading o rder and show that the result coincides with the one obtained by Braaten and Pisarski.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
##1 neg rotate ##2 ##3 scale neg exch neg exch
translate

==> (inline-ps-1) <==
currentpoint grestore moveto
